NeuMiss networks: differentiable programming for supervised learning with missing values

The presence of missing values makes supervised learning much more challenging. Indeed, previous work has shown that even when the response is a linear function of the complete data, the optimal predictor is a complex function of the observed entries and the missingness indicator. As a result, the computational or sample complexities of consistent approaches depend on the number of missing patterns, which can be exponential in the number of dimensions. In this work, we derive the analytical form of the optimal predictor under a linearity assumption and various missing data mechanisms including Missing at Random (MAR) and self-masking (Missing Not At Random). Based on a Neumann-series approximation of the optimal predictor, we propose a new principled architecture, named NeuMiss networks. Their originality and strength come from the use of a new type of non-linearity: the multiplication by the missingness indicator. We provide an upper bound on the Bayes risk of NeuMiss networks, and show that they have good predictive accuracy with both a number of parameters and a computational complexity independent of the number of missing data patterns. As a result they scale well to problems with many features, and remain statistically efficient for medium-sized samples. Moreover, we show that, contrary to procedures using EM or imputation, they are robust to the missing data mechanism, including difficult MNAR settings such as self-masking.

==> tikz_neumann.tex <==
\documentclass[main_tikz.tex]{subfiles}

\begin{document}
\begin{tikzpicture}[thick, >=triangle 45, scale=0.8]

    \def\learncolor{black!7}
    \tikzset{%
        learnable/.style = {
            fill=\learncolor,
        },
        parameter/.style = {
            draw, rectangle,
            align=center,
           rounded corners,
           learnable
        },
        layer/.style = {
            parameter,
            % minimum height = 2.5em,
            % minimum width = 1.5cm,
        },
        mu/.style = {
            draw, rectangle,
            align=center,
           fill=white,
           rounded corners,
           learnable
        },
        sum/.style = {
            draw, circle,
            inner sep=0pt
        },
        % Define arrow style
        pil/.style={
               ->,
               thick,
              % shorten <=2pt,
               %shorten >=2pt,}
        }
    }

    \def\interlayer{.8em}
    \def\intermask{2em}

    % Define the nodes
    \node(X_obs){$x \odot \bar m$};
    \node[right=1.5em of X_obs, sum] (add1) {\Large$-$};
    \node[above=2.5em of add1, mu] (mu_obs){$\mu \odot \bar m$};
    \node[right=\interlayer of add1, parameter] (S0) {$S^{(0)}$};
    \node[right=\intermask of S0, layer] (layer1) {$W_{Neu}^{(1)}$\\ \textcolor{blue}{($Id - \Sigma_{obs}$)}};
    \node[right=\intermask of layer1, sum] (add2) {\Large$+$};
    \node[right=\interlayer of add2, layer] (layer2) {$W_{Neu}^{(2)}$\\ \textcolor{blue}{($Id - \Sigma_{obs}$)}};
    \node[right=\intermask of layer2, sum] (add3) {\Large$+$};
    \node[right=\interlayer of add3, layer] (layer3) {$W_{Mix}^{\textcolor{\learncolor}{(3)}}$\\ \textcolor{blue}{($\Sigma_{mis,obs}$)}};
    \node[right=\intermask of layer3, sum] (add4) {\Large$+$};
    \node[above=2.5em of add4, mu] (mu_obs2){$\mu \odot m$};
    \node[right=1em of add4, parameter] (layer4) {$W_\beta$\\ \textcolor{blue}{$\beta$}};
    \node[right=1.5em of layer4] (Y) {$Y$};
    
    % Draw the connections
    \draw[pil] (X_obs) -- (add1) -- (S0) coordinate[midway] (rect1) 
                  -- (layer1) coordinate[pos=.3] (mask0)
                  -- (add2) coordinate[pos=.3] (mask1) -- (layer2)
                  -- (add3) coordinate[pos=.3] (mask2) -- (layer3)
                  -- (add4) coordinate[pos=.3] (mask3) -- (layer4)
                  -- (Y);
    \draw (mu_obs) -- (add1);
    \draw (mu_obs2) -- (add4);
    
    
    % Mock nodes to draw residual connections
    \coordinate[left=1em of add1] (mock){};
    \coordinate[below=1.5em of add1] (start){};
    \draw (mock) |- (start);
    \foreach \i in {2, 3, 4}{
        \draw (start) -| (add\i) coordinate[midway] (start) {};
    
    }
    
    % then draw the masks
    \def\height{2em}
    \def\width{.5em}
    \def\nrect{10}
    \def\mask{0, 1, 2, 3}
    \foreach \k in \mask{
    
        \ifthenelse{\k = 3}{
            \def\blackidx{1, 3, 4, 7, 8}
            \def\masklabel{$\odot m$}
        }{
            \def\blackidx{0, 2, 5, 6, 9}
            \def\masklabel{$\odot \bar m$}
        }
        \draw (mask\k.west)
            -- ++(0, \height)
            -- ++(\width, 0) node[midway, above] {\masklabel}
            -- ++(0, -2*\height)
            -- ++(-\width, 0) node (anchor\k) {}
            -- cycle;
    
        \foreach \i in {1,...,\nrect}{
            \draw ($ (anchor\k.center) + (0, 2*\i*\height/\nrect)$)
                -- ++(\width, 0);
        }
        
        \foreach \i in \blackidx{
            \fill[black] ($ (anchor\k.center) + (0, 2*\i*\height /\nrect)$)
                -- ++(0, 2*\height/\nrect)
                -- ++(\width, 0)
                -- ++(0, -2*\height/\nrect)
                -- cycle;
        
        }
    }
    
    % Mock nodes to draw the box
    % \coordinate[right=.5em of mock.center] (rect1){};
    \coordinate[right=.2em of add3] (rect2){};
    \draw[dashed]
        (rect1) |-($(rect1) +(3em, 3.7em)$) -- ($(rect2) + (-3em, 3.7em)$)
        -| (rect2) |-($(rect2) -(4em, 4em)$) -- ($(rect1) - (-4em, 4em)$)
            node[below, pos=.8] (desc) {Neumann iterations}
        -| cycle;
        
    % Arrows non-linearity
    \node[right=23em of desc, orange] (labelNL) {Non-linearity};
    
    \foreach \k in \mask{
        \draw[orange,->] (labelNL.west) to[bend left=10] (anchor\k);
    }


\end{tikzpicture}
\end{document}
